Select Smarter, Not More: Prompt-Aware Evaluation Scheduling with Submodular Guarantees

Automatic prompt optimization (APO) hinges on the quality of its evaluation signal, yet scoring every prompt candidate on the full training set is prohibitively expensive. Existing methods either fix a single evaluation subset before optimization begins (principled but prompt-agnostic) or adapt it heuristically during optimization (flexible but unstable and lacking formal guarantees). We observe that APO naturally maps to an online adaptive testing problem: prompts are examinees, training examples are test items, and the scheduler should select items that best discriminate among the strongest candidates. This insight motivates Prompt-Aware Online Evaluation Scheduling (POES), which integrates an IRT-based discrimination utility, a facility-location coverage term, and switching-cost-aware warm-start swaps into a unified objective that is provably monotone submodular, yielding a (1-1/e) greedy guarantee for cold starts and bounded drift for warm-start updates. An adaptive controller modulates the exploration-exploitation balance based on optimization progress. Across 36 tasks spanning three benchmark families, POES achieves the highest overall average accuracy (6.2 percent improvement over the best baseline) with negligible token overhead (approximately 4 percent) at the same evaluation budget. Moreover, principled selection at k = 20 examples matches or exceeds the performance of naive evaluation at k = 30-50, reducing token consumption by 35-60 percent, showing that selecting smarter is more effective than selecting more. Our results demonstrate that evaluation scheduling is a first-class component of APO, not an implementation detail.

==> figures/fig_architecture_v2.tex <==
\documentclass[border=6pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{amsmath,amssymb}
\usepackage{tikz}
\usetikzlibrary{
  positioning,
  arrows.meta,
  fit,
  backgrounds,
  calc,
  shapes.geometric,
  shadows.blur
}

% ── colour palette ──────────────────────────────────────
\definecolor{apoGray}{HTML}{E8ECF0}
\definecolor{apoBox}{HTML}{5B7FA5}
\definecolor{apoBoxFill}{HTML}{DCE6F0}
\definecolor{schedBg}{HTML}{EEF2FB}
\definecolor{schedMain}{HTML}{2D6AB6}
\definecolor{schedFill}{HTML}{D6E4F7}
\definecolor{accentOrange}{HTML}{E07B39}
\definecolor{accentGreen}{HTML}{2E9E6B}
\definecolor{ctrlBlue}{HTML}{4A90C4}
\definecolor{warmPurple}{HTML}{8B6BAE}
\definecolor{arrowDark}{HTML}{37474F}

\begin{document}
\begin{tikzpicture}[
  >=Stealth,
  node distance=0.6cm and 0.8cm,
  font=\sffamily\small,
  aponode/.style={
    rectangle, rounded corners=4pt,
    draw=apoBox, fill=apoBoxFill,
    minimum height=0.9cm, minimum width=1.8cm,
    align=center, font=\sffamily\small\bfseries,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  schednode/.style={
    rectangle, rounded corners=4pt,
    draw=schedMain, fill=schedFill,
    minimum height=0.9cm, minimum width=1.8cm,
    align=center, font=\sffamily\small\bfseries,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  covnode/.style={
    rectangle, rounded corners=4pt,
    draw=accentGreen!80!black, fill=accentGreen!12,
    minimum height=0.9cm, minimum width=1.8cm,
    align=center, font=\sffamily\small\bfseries,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  warmnode/.style={
    rectangle, rounded corners=4pt,
    draw=warmPurple!80!black, fill=warmPurple!12,
    minimum height=0.9cm, minimum width=1.5cm,
    align=center, font=\sffamily\small\bfseries,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  ctrlnode/.style={
    rectangle, rounded corners=4pt,
    draw=ctrlBlue!80!black, fill=ctrlBlue!12,
    minimum height=0.8cm, minimum width=3.0cm,
    align=center, font=\sffamily\small\bfseries,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  swapnode/.style={
    rectangle, rounded corners=4pt,
    draw=accentOrange!85!black, fill=accentOrange!12,
    minimum height=0.9cm, minimum width=1.5cm,
    align=center, font=\sffamily\small\bfseries,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  gtnode/.style={
    circle,
    draw=schedMain, fill=schedFill,
    minimum size=1.1cm,
    align=center, font=\sffamily\small\bfseries,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  stbox/.style={
    rectangle, rounded corners=4pt,
    draw=accentOrange!85!black, fill=accentOrange!18,
    minimum height=0.8cm, minimum width=0.9cm,
    font=\sffamily\bfseries, text=accentOrange!85!black,
    blur shadow={shadow blur steps=3, shadow xshift=0.4pt, shadow yshift=-0.4pt}
  },
  sublabel/.style={font=\sffamily\scriptsize, text=black!55},
  mainflow/.style={->, line width=1.1pt, color=arrowDark},
  dataflow/.style={->, line width=1.5pt, color=accentOrange},
  ctrlflow/.style={->, dashed, line width=0.8pt, color=ctrlBlue!80!black},
  feedflow/.style={->, line width=1.0pt, color=apoBox!80},
]

% ================================================================
%   LEFT: APO LOOP  (Optimizer → Evaluate → Scores)
% ================================================================

\node[aponode] (opt) {Optimizer};
\node[sublabel, below=1pt of opt] (optlbl) {OPRO / EvoPrompt};

\node[aponode, right=1.3cm of opt] (eval) {Evaluate};
\node[sublabel, below=1pt of eval] (evallbl) {on subset $S_t$};

\node[aponode, below=1.2cm of eval] (score) {Scores};

% APO arrows
\draw[mainflow] (opt.east) -- node[above, font=\sffamily\scriptsize, text=arrowDark] {prompts} (eval.west);
\draw[mainflow] (eval.south) -- node[right, font=\sffamily\scriptsize, text=arrowDark] {test} (score.north);
% Feedback: Scores → Optimizer
\draw[feedflow, rounded corners=5pt]
  (score.west) -| node[left, pos=0.3, font=\sffamily\scriptsize, text=apoBox!80] {update} (opt.south);

% APO background
\begin{scope}[on background layer]
  \node[
    fit=(opt)(optlbl)(eval)(evallbl)(score),
    rectangle, rounded corners=8pt,
    fill=apoGray, draw=apoBox!40,
    inner xsep=16pt, inner ysep=14pt,
  ] (apobox) {};
\end{scope}

\node[
  above=2pt of apobox.north, anchor=south,
  font=\sffamily\small\bfseries, text=apoBox
] {APO Optimization Loop};


% ================================================================
%   RIGHT: POES SCHEDULER
% ================================================================

% Warmup
\node[warmnode, right=3.2cm of eval] (warm) {Warmup};
\node[sublabel, below=1pt of warm] (warmlbl) {\textit{random if noisy}};

% IRT
\node[schednode, right=1.0cm of warm] (irt) {IRT Model};
\node[sublabel, below=1pt of irt] (irtlbl) {$\sigma(\theta_p - b_i)$};

% Discrimination (above right of IRT)
\node[schednode, above right=0.7cm and 1.4cm of irt] (disc) {Discrimination};
\node[sublabel, below=1pt of disc] (disclabl) {$u_t(i) = D_{\mathrm{KL}}^{\mathrm{sym}}$};

% Coverage (below right of IRT)
\node[covnode, below right=0.7cm and 1.4cm of irt] (cov) {Coverage};
\node[sublabel, below=1pt of cov] (covlbl) {facility-location};

% G_t merge
\node[gtnode, right=1.2cm of $(disc.east)!0.5!(cov.east)$] (gt) {$G_t$};
\node[sublabel, below=7pt of gt] (gtlbl) {Eq.\,(1)};

% Swap
\node[swapnode, right=1.0cm of gt] (swap) {Swap};
\node[sublabel, below=1pt of swap] (swaplbl) {$\Delta > \tau_t$};

% S_t
\node[stbox, right=0.8cm of swap] (st) {$S_t$};

% Adaptive Controller — below, between IRT and G_t
\node[ctrlnode, below=1.8cm of $(irt.south east)!0.5!(gt.south west)$] (ctrl) {Adaptive Controller};
\node[sublabel, below=1pt of ctrl] (ctrllbl) {adjusts $(\tau_t,\, B_t,\, \lambda_t)$};

% ── Internal arrows ──

% Warmup → IRT
\draw[mainflow] (warm.east) -- node[above, font=\sffamily\scriptsize] {exit} (irt.west);

% IRT → Disc / Cov
\draw[mainflow] (irt.north east) -- (disc.west);
\draw[mainflow] (irt.south east) -- (cov.west);

% Disc / Cov → G_t
\draw[mainflow] (disc.east) -- (gt.north west);
\draw[mainflow] (cov.east) -- (gt.south west);

% G_t → Swap → S_t
\draw[mainflow] (gt.east) -- (swap.west);
\draw[dataflow] (swap.east) -- (st.west);

% ── Controller dashed lines ──
% Controller → IRT (goes up then left)
\draw[ctrlflow, rounded corners=4pt]
  (ctrl.west) -- ++(-0.5, 0) |- (irt.south);
% Controller → Swap (goes right then up)
\draw[ctrlflow, rounded corners=4pt]
  (ctrl.east) -- ++(0.5, 0) |- (swap.south);
% Controller → Coverage (straight up, but offset to avoid box overlap)
\draw[ctrlflow, rounded corners=4pt]
  (ctrl.north) -- (cov.south);

% Scheduler background
\begin{scope}[on background layer]
  \node[
    fit=(warm)(warmlbl)(disc)(disclabl)(cov)(covlbl)(gt)(gtlbl)(swap)(swaplbl)(st)(ctrl)(ctrllbl)(irt)(irtlbl),
    rectangle, rounded corners=8pt,
    fill=schedBg, draw=schedMain!35,
    line width=1.2pt, densely dashed,
    inner xsep=16pt, inner ysep=16pt,
  ] (schedbox) {};
\end{scope}

\node[
  above=2pt of schedbox.north, anchor=south,
  font=\sffamily\small\bfseries, text=schedMain
] {POES Evaluation Scheduler \textit{(Ours)}};


% ================================================================
%   CROSS-REGION CONNECTIONS
% ================================================================

% outcomes: Evaluate → Warmup  (horizontal through gap, then down into Warmup)
\draw[dataflow, rounded corners=6pt]
  (eval.east) -- ++(0.65, 0) |- (warm.west);
\node[
  font=\sffamily\scriptsize\bfseries, text=accentOrange!85!black,
  above=2pt, anchor=south
] at ($(eval.east)!0.5!(warm.west)+(0, 0.45)$) {binary outcomes};

% S_t → Evaluate  (route well below scheduler box)
\coordinate (stDown) at ($(ctrl.south)+(0, -1.2)$);
\draw[dataflow, rounded corners=6pt]
  (st.south) -- ++(0, -0.4) -- (stDown -| st.south) -- (stDown -| eval.south) -- (eval.south);
\node[
  font=\sffamily\scriptsize\bfseries, text=accentOrange!85!black,
  below=3pt, anchor=north
] at ($(stDown -| st.south)!0.5!(stDown -| eval.south)$) {selected subset $S_t$};


% ================================================================
%   STEP NUMBERS
% ================================================================
\foreach \nd/\num/\clr in {warm/1/warmPurple, irt/2/schedMain, disc/3/schedMain, cov/3/accentGreen, gt/4/schedMain, swap/5/accentOrange} {
  \node[
    circle, fill=\clr, text=white,
    inner sep=0pt, minimum size=14pt,
    font=\sffamily\scriptsize\bfseries,
    anchor=south east
  ] at (\nd.north west) {\num};
}

% ================================================================
%   LEGEND
% ================================================================
\coordinate (legL) at ($(schedbox.south west) + (0.5, -1.0)$);

\draw[mainflow, line width=0.9pt]
  (legL) -- ++(0.65, 0) node[right, font=\sffamily\scriptsize, text=black!65] {internal flow};
\draw[dataflow, line width=1.1pt]
  ([xshift=3.0cm]legL) -- ++(0.65, 0) node[right, font=\sffamily\scriptsize, text=black!65] {key data path};
\draw[ctrlflow, line width=0.7pt]
  ([xshift=6.2cm]legL) -- ++(0.65, 0) node[right, font=\sffamily\scriptsize, text=black!65] {adaptive control};
\draw[feedflow, line width=0.8pt]
  ([xshift=9.4cm]legL) -- ++(0.65, 0) node[right, font=\sffamily\scriptsize, text=black!65] {APO feedback};

\end{tikzpicture}
\end{document}

